Experimental results and the hypothesis of tachyonic neutrinos

Recent measurements of the electron and muon neutrino masses squared are interpreted as an indication that neutrinos are faster than light particles -- tachyons. The tritium beta decay amplitude is calculated for the case of the tachyonic electron neutrino. Agreement of the theoretical prediction with the shape of the recently measured electron spectra is discussed. Amplitude for the three body decay of the tachyonic neutrino, $\nu_{i} \rightarrow \nu_{i} \nu_{j} \overline{\nu}_{j} $, is calculated. It is shown that this decay may explain the solar neutrino problem without assuming neutrino oscillations. Predictions for short and long baseline experiments are commented. Future experimental activities are suggested.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto 0.93 setgray (ICHEP96) show grestore}def end
